Nonlinearly Causal General-Relativistic Superfluid Hydrodynamics: Simulating Vortex Dynamics in Neutron-Star Interiors

Neutron stars provide a natural laboratory for superfluid matter under extreme conditions. Its nonlinear dynamics is central to pulsar glitches, their possible links to fast radio bursts, and tidal interactions in inspiralling binaries. We develop a general-relativistic superfluid hydrodynamics framework incorporating entrainment, vortex forces, and line energy, and derive, for the first time, necessary and sufficient conditions for nonlinear causality and strong hyperbolicity. We also show that commonly used dissipative, force-balanced formulations without line tension are generically ill-posed at short wavelengths because of the Donnelly-Glaberson instability. Exploiting the analogy between vortex arrays with tension and force-free electrodynamics, we recast vortex dynamics in terms of effective electric and magnetic fields and drift velocities. This motivates a new finite-volume scheme combining constrained transport of superfluid vorticity with implicit electric-field evolution, enabling stable numerical evolution of the full system. We validate the scheme using an exact solution to the relativistic superfluid Riemann problem and Kelvin-wave dispersion relations, among other tests. Finally, we simulate dynamical, global general-relativistic two-fluid neutron-star equilibria, validate their oscillation modes, and present the first simplified calculation of superfluid interior spin-down with prescribed vortex release and repinning. The resulting stationary state retains both a net twist in the vortex array and residual differential rotation of the superfluid. Our framework thus enables nonlinear numerical studies of general-relativistic superfluid dynamics in neutron-star interiors.

==> Plots/vortex_tension_geometry/vortex_tension_geometry.tikz <==
\begingroup
\input{Plots/sketch_palette.tex}%
\begin{tikzpicture}[
 x=1cm,y=1cm,color=ink,
 arr/.style={-{Latex[length=2mm,width=1.3mm]},line width=.8pt},
 mat/.style={arr,densely dashed,line width=.8pt},
 lab/.style={font=\fontsize{9}{10.5}\selectfont,inner sep=1.5pt},
 note/.style={font=\fontsize{8}{9.5}\selectfont,inner sep=1.5pt},
 head/.style={font=\fontsize{10}{12}\selectfont\bfseries,inner sep=2pt}
]
 \path[use as bounding box] (0,-.6) rectangle (16.2,4.45);
 \node[head] at (3.8,4.2) {(a) Local line geometry};
 \node[head] at (12.0,4.2) {(b) Reference cell in the array rest frame};
 \draw[reference!55,line width=.4pt] (7.7,-.3)--(7.7,3.9);
 \filldraw[fill=fluidblue!7,draw=reference!55,line width=.45pt]
   (1.86,2.25)--(5.46,2.25)--(4.14,1.15)--(.54,1.15)--cycle;
 \draw[fluidblue,line width=1.6pt]
   (3.60,0.0)..controls (3.05,.45) and (3.00,1.10)..(3.00,1.70)
   ..controls (3.00,2.50) and (3.10,3.50)..(3.80,3.85);
 \fill (3.00,1.70) circle (.045);
 \node[lab,anchor=west] at (3.95,3.55) {vortex line};
 \draw[arr,fluidblue] (3.00,1.70)--(3.00,3.55);
 \node[lab,text=fluidblue,anchor=east] at (2.91,3.25) {$\boldsymbol B\parallel\boldsymbol\ell$};
 \draw[arr,fieldgreen] (3.00,1.70)--(5.15,1.70);
 \node[lab,text=fieldgreen,anchor=west] at (5.21,1.70) {$\boldsymbol v_d=\boldsymbol v_{L\perp}$};
 \draw[arr,dragorange] (3.00,1.70)--(1.86,.94);
 \node[lab,text=dragorange,anchor=east] at (1.82,.89) {$\boldsymbol E$};
 \draw[mat,fluidblue] (3.00,1.70)--(4.35,2.72);
 \node[lab,text=fluidblue,anchor=west] at (4.39,2.74) {$\boldsymbol v_n$};
 \draw[mat,liftpurple,dash dot] (3.00,1.70)--(1.50,2.72);
 \node[lab,text=liftpurple,anchor=east] at (1.45,2.74) {$\boldsymbol v_c$};
 \node[note,align=center] at (5.00,.50)
   {$\boldsymbol E=-\boldsymbol v_d\times\boldsymbol B$\\
    $\mathcal N=\sqrt{B^2-E^2}/\kappa_v$};
 \node[note] at (3.4,-.33) {Eulerian observer $o^\mu$; matter flows are independent};
 \begin{scope}[shift={(11.55,1.85)}]
  \draw[reference,line width=.7pt] (0,0) circle (1.45);
  \filldraw[fill=fluidblue!18,draw=fluidblue,line width=.8pt] (0,0) circle (.19);
  \node[lab,text=fluidblue] at (0,0) {$\odot$};
  \draw[arr,reference,line width=.55pt] (0,0)--(1.40,-.38);
  \node[lab,anchor=west] at (1.49,-.40) {$b_0$};
  \draw[reference,line width=.5pt] (.13,.13)--(.45,.65)--(.92,.65);
  \node[lab,anchor=west] at (.96,.65) {$\xi_n$};
  \draw[arr,fluidblue] (.86,.42) arc[start angle=26,end angle=332,radius=.96];
  \node[note,anchor=east] at (-1.55,.20) {$\boldsymbol B',\boldsymbol\ell'$};
  \node[note,anchor=east] at (-1.55,-.15) {out of the page};
  \foreach \x/\y in {2.2/0,-1.1/1.9,1.1/1.9,-2.0/-1.15,2.0/-1.15}
    {\fill[fluidblue!70] (\x,\y) circle (.055);}
 \end{scope}
 \node[note] at (14.20,3.15) {$\pi b_0^2=1/\mathcal N_0$};
 \node[lab] at (11.8,-.05) {$\displaystyle\oint\xi_i\,dx^i=\kappa_v$};
 \node[note] at (11.8,-.57) {$F/\mathcal N$: energy per length; $\mathcal T=\partial F/\partial\mathcal N$};
\end{tikzpicture}
\endgroup

